Distributed flexibility as a cost-effective alternative to grid reinforcement

The deployment of distributed photovoltaics (PV) in low-voltage networks may cause technical issues such as voltage rises, line ampacity violations, and transformer overloading for distribution system operators (DSOs). These problems may induce high grid reinforcement costs. In this work, we assume the DSO can control each prosumer's battery and PV system. Under such assumptions, we evaluate the cost of providing flexibility and compare it with grid reinforcement costs. Our results highlight that using distributed flexibility is more profitable than reinforcing a low-voltage network until the PV generation covers 145% of the network annual energy demand.

==> PVscale_wf.tex <==
\newcommand{\bwidth}{.4\columnwidth}
\newcommand{\vnodespace}{.05\columnwidth}
\newcommand{\vvnodespace}{.07\columnwidth}
\newcommand{\hnodespace}{.07\columnwidth}
\newcommand{\bheight}{1.2cm}

\tikzstyle{box} = [rectangle, draw=black, thick,minimum width=\bwidth, minimum height=\bheight,text centered,text width=\bwidth]
\tikzstyle{decision} = [diamond, draw,minimum width=3cm, minimum height=1cm, text centered, draw=black, thick,fill=white]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=.15\columnwidth,auto,font=\small]

\node (start) [box]  {\textbf{Start}};
\node (s0) [box,below=\vvnodespace of start] {Arbitrary scale $0<\alpha \leq 1$};
\node (end) [box,right=\hnodespace of start] {
\textbf{End}};


\node (s1) [box,below=\vvnodespace of s0] {$n^\tf{mod}$: \# number of PV modules\\
$n^\tf{mod}_{\max}$: \# number of PV modules corresponding to maximum PV capacity
};

\node (s2) [box,below=\vvnodespace of s1] {$n^\tf{mod} = \tf{round}(\alpha\cdot n^\tf{mod}_{\max})$};

\node (s3) [box,right=\hnodespace of s2] {Calculate PV levelised cost of electricity as in \cite{Lai2017}};

\node (s4) [box,above=\vvnodespace of s3] {$n^\tf{mod}=\begin{cases}
                     n^\tf{mod} & \text{if } LCOE\leq c^\tf{imp}\\
                     0 &  \text{otherwise} \end{cases}$};
                
\node (s5) [box, below=\vvnodespace of end] {$P_\tf{cap}^\tf{PV}=n^\tf{mod}\cdot P^\tf{mod}$};


\draw [arrow] (start) -- (s0);
\draw [arrow] (s0) -- (s1);
\draw [arrow] (s1) -- (s2);
\draw [arrow] (s2) -- (s3);
\draw [arrow] (s3) -- (s4);
\draw [arrow] (s4) -- (s5);
\draw [arrow] (s5) -- (end);
\end{tikzpicture}

==> workflow.tex <==
\newcommand{\bwidth}{.4\columnwidth}
\newcommand{\vnodespace}{.05\columnwidth}
\newcommand{\vvnodespace}{.07\columnwidth}
\newcommand{\hnodespace}{.07\columnwidth}
\newcommand{\bheight}{1.2cm}
\tikzstyle{box} = [rectangle, draw=black, thick,minimum width=\bwidth, minimum height=\bheight,text centered,text width=\bwidth]
\tikzstyle{decision} = [diamond, draw,minimum width=3cm, minimum height=1cm, text centered, draw=black, thick,fill=white]
\tikzstyle{arrow} = [thick,->,>=stealth]


\begin{tikzpicture}[node distance=.15\columnwidth,auto,font=\small]

\node (start) [box]  {\textbf{Start}};
\node (end) [box,right=\hnodespace of start] {\textbf{End}};
\node (s1) [box,below=\vvnodespace of start] {PV scenario $s=1$};
\node (s2) [box,below=\vvnodespace of s1] {Solve optimal BESS capacity and control trajectory \crefrange{eq:min_totex}{eq:bat_ann}};
\node (s3) [box,below=\vvnodespace of s2] {Solve load flow equations \crefrange{eq:P1}{eq:I}};
\node (s4) [box,below=\vvnodespace of s3] {Evaluate  GR cost \crefrange{eq:reinf}{eq:reinf_trafo}};
\node (s5) [box,below=\vvnodespace of s4] {Find set of continuous intervention periods $t \in \Pi_m \leftrightarrow $ \crefrange{eq:Vbounds}{eq:TRbounds} not satisfied $m=1 \ldots M$};
\node (s6) [box,below=\vvnodespace of s5] { First intervention period 
$m=1$
Initialize grid exchange $P^\prime_{i,t} = P_{i,t} \quad \forall i,t $};
\node (s7) [box,right=\hnodespace of s6] {Solve optimal power flow problem \cref{eq:flex_opf_opt} s.t. \cref{eq:P1,eq:Q1,eq:P2,eq:Q2,eq:I,eq:Vbounds,eq:Ibounds,eq:TRbounds,eq:soc_constr}, update $P^\prime_{i,t} \quad \forall i, t\in \Pi_m$};
\node (s8) [box,above=\vnodespace of s7] {$ m=m+1$};
\node (d1) [decision,above=\vnodespace of s8] {$m>M$};
\node (s9) [box,above=\vvnodespace of d1] {Evaluate cost of providing flexibility \cref{eq:flex_cost}};
\node (s10) [box,above=\vnodespace of s9] {$s=s+1$};
\node (d2) [decision,above=\vnodespace of s10] {$s>S$};
%\node (end) [box,above=\vvnodespace of d2] {\textbf{End}};

\draw [arrow] (start) -- (s1);
\draw [arrow] (s1) -- (s2);
\draw [arrow] (s2) -- (s3);
\draw [arrow] (s3) -- (s4);
\draw [arrow] (s4) -- (s5);
\draw [arrow] (s5) -- (s6);
\draw [arrow] (s6) -- (s7);
\draw [arrow] (s7) -- (s8);
\draw [arrow] (s8) -- (d1);
\draw [arrow] (d1) -- node[anchor=north west] {yes} (s9);
\draw [arrow] (d1.east)  node[anchor=south ] {no} -- +(1,0)  |- (s7.east);
\draw [arrow] (s9) -- (s10);
\draw [arrow] (s10) -- (d2);
\draw [arrow] (d2) -- node[anchor=north west] {yes} (end);
\draw [arrow] (d2.west) node[anchor=south ] {no} -|  +(-.75,0) |- (s2);


\end{tikzpicture}
